Improving Map Consistency in Graph-Based LiDAR SLAM Through Information-Aware Odometry and Retroactive Loop Closure

High-quality maps are relevant for robotics tasks such as navigation and planning. Although modern graph-based LiDAR SLAM systems achieve good trajectory accuracies, a low trajectory error alone does not guarantee geometrically consistent maps, particularly at revisit locations where missed loop closures and residual drift can produce local misalignments. In this work, we address the problem of jointly improving global trajectory estimation and local map quality in 3D LiDAR SLAM. We first propose a framework to efficiently estimate geometry-dependent information matrices for ICP, enabling principled weighting of odometry constraints in a pose graph. We then introduce a hierarchical loop-closure module that decouples place recognition from geometric registration, together with a retroactive loop-closure module that exploits the optimized pose graph to recover missed loop closures. We also propose an evaluation protocol to measure map consistency at revisit locations. We evaluate our SLAM system on several datasets against state-of-the-art LiDAR SLAM systems. Experimental results demonstrate global trajectory accuracies on par with or better than existing methods while consistently improving local geometric map consistency at revisit locations. These results suggest that coupling uncertainty-aware odometry with geometry-guided loop-closure refinement leads to more accurate trajectories and higher-quality maps.

==> pics/map_quality_helipr.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'map_quality_helipr.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1501.10716812bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36728268)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.14255571,0.01685605){\makebox(0,0)[t]{\fontsize{7}{8}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}KISS\\SLAM\end{tabular}}}}%
    \put(0.19366232,0.01685605){\makebox(0,0)[t]{\fontsize{7}{8}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}MULLS\end{tabular}}}}%
    \put(0.24380007,0.01685605){\makebox(0,0)[t]{\fontsize{7}{8}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}PIN\\SLAM\end{tabular}}}}%
    \put(0.29465945,0.01685605){\makebox(0,0)[t]{\fontsize{7}{8}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ours\end{tabular}}}}%
    \put(0.34547002,0.0166283){\makebox(0,0)[t]{\fontsize{7}{8}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}no\\feedback\end{tabular}}}}%
    \put(0.2097655,0.35803167){\makebox(0,0)[t]{\fontsize{8}{9}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}Bridge\end{tabular}}}}%
    \put(0.83798973,0.35846106){\makebox(0,0)[t]{\fontsize{8}{9}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}Town\end{tabular}}}}%
    \put(0.52380117,0.35803167){\makebox(0,0)[t]{\fontsize{8}{9}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}Roundabout\end{tabular}}}}%
    \put(0.09109838,0.01685605){\makebox(0,0)[t]{\fontsize{7}{8}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}CT-ICP\end{tabular}}}}%
    \put(0.44788758,0.01685605){\makebox(0,0)[t]{\fontsize{7}{8}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}KISS\\SLAM\end{tabular}}}}%
    \put(0.49899419,0.01685605){\makebox(0,0)[t]{\fontsize{7}{8}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}MULLS\end{tabular}}}}%
    \put(0.54913194,0.01685605){\makebox(0,0)[t]{\fontsize{7}{8}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}PIN\\SLAM\end{tabular}}}}%
    \put(0.59999126,0.01685605){\makebox(0,0)[t]{\fontsize{7}{8}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ours\end{tabular}}}}%
    \put(0.65080183,0.0166283){\makebox(0,0)[t]{\fontsize{7}{8}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}no\\feedback\end{tabular}}}}%
    \put(0.39643025,0.01685605){\makebox(0,0)[t]{\fontsize{7}{8}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}CT-ICP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{map_quality_helipr.pdf}}%
    \put(0.01893962,0.03077418){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{7}{8}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{map_quality_helipr.pdf}}%
    \put(0.01893962,0.06845911){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{7}{8}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{map_quality_helipr.pdf}}%
    \put(0.01893962,0.10614406){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{7}{8}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{map_quality_helipr.pdf}}%
    \put(0.01893962,0.14382899){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{7}{8}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{map_quality_helipr.pdf}}%
    \put(0.01893962,0.18151394){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{7}{8}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{map_quality_helipr.pdf}}%
    \put(0.01893962,0.21919887){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{7}{8}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{map_quality_helipr.pdf}}%
    \put(0.01893962,0.25688382){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{7}{8}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{map_quality_helipr.pdf}}%
    \put(0.01893962,0.29456875){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{7}{8}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.9\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{map_quality_helipr.pdf}}%
    \put(0.01893962,0.3322537){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{7}{8}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{map_quality_helipr.pdf}}%
    \put(0.75321939,0.01685605){\makebox(0,0)[t]{\fontsize{7}{8}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}KISS\\SLAM\end{tabular}}}}%
    \put(0.80432605,0.01685605){\makebox(0,0)[t]{\fontsize{7}{8}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}MULLS\end{tabular}}}}%
    \put(0.85446375,0.01685605){\makebox(0,0)[t]{\fontsize{7}{8}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}PIN\\SLAM\end{tabular}}}}%
    \put(0.90532319,0.01685605){\makebox(0,0)[t]{\fontsize{7}{8}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ours\end{tabular}}}}%
    \put(0.95613375,0.0166283){\makebox(0,0)[t]{\fontsize{7}{8}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}no\\feedback\end{tabular}}}}%
    \put(0.70176212,0.01685605){\makebox(0,0)[t]{\fontsize{7}{8}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}CT-ICP\end{tabular}}}}%
    \put(0.00925099,0.19098556){\rotatebox{90}{\makebox(0,0)[t]{\fontsize{8}{9}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}mean inlier RMS distance [m]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{map_quality_helipr.pdf}}%
    \put(0.42002209,0.31735611){\makebox(0,0)[t]{\fontsize{8}{9}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}Avia\end{tabular}}}}%
    \put(0.52114566,0.31746998){\makebox(0,0)[t]{\fontsize{8}{9}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}Aeva\end{tabular}}}}%
    \put(0.6223332,0.31762952){\makebox(0,0)[t]{\fontsize{8}{9}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ouster\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pics/map_quality_mulran.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'map_quality_mulran.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{579.93564876bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74449478)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.0239453,0.4143778){\rotatebox{90}{\makebox(0,0)[t]{\fontsize{8}{9}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}average inlier RMS distance [m]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{map_quality_mulran.pdf}}%
    \put(0.04145601,0.09619481){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{7}{8}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{map_quality_mulran.pdf}}%
    \put(0.04145601,0.17168677){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{7}{8}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{map_quality_mulran.pdf}}%
    \put(0.04145601,0.24717868){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{7}{8}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{map_quality_mulran.pdf}}%
    \put(0.04145601,0.32267059){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{7}{8}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{map_quality_mulran.pdf}}%
    \put(0.04145601,0.3981625){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{7}{8}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{map_quality_mulran.pdf}}%
    \put(0.04145601,0.47365446){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{7}{8}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{map_quality_mulran.pdf}}%
    \put(0.04145601,0.54914637){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{7}{8}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{map_quality_mulran.pdf}}%
    \put(0.04145601,0.62463828){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{7}{8}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.9\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{map_quality_mulran.pdf}}%
    \put(0.04145601,0.70013024){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{7}{8}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{map_quality_mulran.pdf}}%
    \put(0.14306592,0.04363028){\makebox(0,0)[t]{\fontsize{7}{8}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}CT-ICP\end{tabular}}}}%
    \put(0.30197104,0.04363028){\makebox(0,0)[t]{\fontsize{7}{8}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}KISS\\SLAM\end{tabular}}}}%
    \put(0.461551,0.04363028){\makebox(0,0)[t]{\fontsize{7}{8}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}MULLS\end{tabular}}}}%
    \put(0.61979938,0.04415236){\makebox(0,0)[t]{\fontsize{7}{8}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}PIN\\SLAM\end{tabular}}}}%
    \put(0.77942921,0.04363051){\makebox(0,0)[t]{\fontsize{7}{8}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ours\end{tabular}}}}%
    \put(0.93757723,0.05110706){\makebox(0,0)[t]{\fontsize{7}{8}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}no\\feedback\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{map_quality_mulran.pdf}}%
    \put(0.88050191,0.32010491){\makebox(0,0)[t]{\fontsize{8}{9}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}Sejong\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{map_quality_mulran.pdf}}%
    \put(0.88141122,0.64971701){\makebox(0,0)[t]{\fontsize{8}{9}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}KAIST\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{map_quality_mulran.pdf}}%
    \put(0.88146174,0.49574084){\makebox(0,0)[t]{\fontsize{8}{9}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}Riverside\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pics/methodology.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'methodology.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{735.55160522bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30130483)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.683603,0.26334971){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Odometry Constraint + Information Matrix\end{tabular}}}}%
    \put(0.85928212,0.21762674){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Closure\\Constraint\\+\\Information\\Matrix\end{tabular}}}}%
    \put(0.42417681,0.19266545){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Deskewed Scans\\+ Poses\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{methodology.pdf}}%
    \put(0.34929524,0.27119164){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Odometry\\+\\Information Estimation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{methodology.pdf}}%
    \put(0.96133243,0.15117039){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Scan-Level Pose Graph\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{methodology.pdf}}%
    \put(0.74022209,0.20243331){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Loop Closure\\Detection\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{methodology.pdf}}%
    \put(0.74022209,0.11677981){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Geometric\\Validation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{methodology.pdf}}%
    \put(0.74022209,0.03112632){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Retroactive\\Loop Closure\end{tabular}}}}%
    \put(0.34941621,0.14026774){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Hierarchical Map Representation\end{tabular}}}}%
    \put(0.6204948,0.20474826){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Local Maps\end{tabular}}}}%
    \put(0.63335995,0.11907683){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Submaps\end{tabular}}}}%
    \put(0.86070143,0.0565624){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Optimized\\Trajectory\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{methodology.pdf}}%
    \put(0.48912802,0.10033212){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\set{M}_j$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{methodology.pdf}}%
    \put(0.42574222,0.03129172){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\set{S}_{k_j}$\end{tabular}}}}%
    \put(0.55440334,0.03129194){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\set{S}_{k_j+N_j}$\end{tabular}}}}%
    \put(0.04806449,0.11230044){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Local\\Maps\end{tabular}}}}%
    \put(0.04833334,0.03167711){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Submaps\end{tabular}}}}%
    \put(0.19107302,0.10033209){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\set{M}_i$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{methodology.pdf}}%
    \put(0.1276872,0.03129144){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\set{S}_{k_i}$\end{tabular}}}}%
    \put(0.2560016,0.03129166){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\set{S}_{k_i+N_i}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{methodology.pdf}}%
    \put(0.08479272,0.24960292){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}LiDAR Scans\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{methodology.pdf}}%
  \end{picture}%
\endgroup%

